Efficient computation of the sinc matrix function for the integration of second-order differential equations

This work deals with the numerical solution of systems of oscillatory second-order differential equations which often arise from the semi-discretization in space of partial differential equations. Since these differential equations exhibit (pronounced or highly) oscillatory behavior, standard numerical methods are known to perform poorly. Our approach consists in directly discretizing the problem by means of Gautschi-type integrators based on $\operatorname{sinc}$ matrix functions. The novelty contained here is that of using a suitable rational approximation formula for the $\operatorname{sinc}$ matrix function to apply a rational Krylov-like approximation method with suitable choices of poles. In particular, we discuss the application of the whole strategy to a finite element discretization of the wave equation.

==> 1Dlaplacian.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%Generated by testrunner.m
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=1.3in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=2,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={Number of poles},
ymode=log,
ymin=2.23054503883866e-11,
ymax=0.0495751514419387,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0495751514419387\\
3	0.0220651726139946\\
4	0.00837859636837678\\
5	0.00251157645991459\\
6	0.000631366175689662\\
7	0.000136862859576147\\
8	2.61123120397544e-05\\
9	4.67692342337327e-06\\
10	7.61468586013128e-07\\
11	1.11577351439746e-07\\
12	1.49406097433467e-08\\
13	1.88110814330385e-09\\
14	2.36051179121638e-10\\
15	7.06947469684652e-11\\
};
%\addlegendentry{$\mathcal{L}_n$}

\addplot [color=mycolor2, line width=2.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.00357512355518266\\
6	0.000379881323259452\\
8	8.12643198323276e-06\\
10	8.73945109290021e-08\\
12	3.11662540660298e-09\\
14	8.08901554771535e-11\\
16	7.50148070991825e-11\\
};
%\addlegendentry{$\overline{\mathcal{L}}_n$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.00147506404397597\\
7	2.70531855469897e-05\\
9	7.4266298227117e-08\\
11	5.87856029421194e-10\\
13	4.55575459460845e-11\\
15	8.64560335300326e-11\\
17	1.65614286481213e-10\\
19	3.18225361233277e-11\\
};
%\addlegendentry{$\mathcal{E}_n$}

\addplot [color=mycolor4, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.0157466231065267\\
%3	0.0154296301842433\\
4	0.000144774338112685\\
%5	0.000143523196153402\\
6	3.1546171193386e-07\\
%7	3.13870742899141e-07\\
8	2.36823847141114e-10\\
%9	2.28997822315354e-10\\
10	7.3700080842856e-11\\
%11	2.94480032206412e-11\\
12	7.29617140595032e-11\\
%13	1.53610587510544e-10\\
14	7.33461293038416e-11\\
%15	6.91151087280977e-11\\
16	6.76089858768978e-11\\
%17	5.82837324704649e-11\\
18	7.26637145748342e-11\\
%19	2.23054503883866e-11\\
20	5.79402271411048e-11\\
};
%\addlegendentry{{$[n,n]$}-Padé}

\end{axis}
\end{tikzpicture}%

==> 2Dfemlinear.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%Generated by testrunner.m
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=1.3in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=2,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={Number of poles},
ymode=log,
ymin=6.18720580635138e-15,
ymax=0.111544813157411,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=none, fill=none,at={(3in,0in)}}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.111544813157411\\
3	0.0628180522147167\\
4	0.0321589677620976\\
5	0.0134396101115837\\
6	0.00500757665023514\\
7	0.00159955907942345\\
8	0.000491356293598763\\
9	0.000131045644021065\\
10	3.23334131986041e-05\\
11	6.84868671251421e-06\\
12	1.44367714627154e-06\\
13	2.76314279016716e-07\\
14	4.65003800227469e-08\\
15	7.60073120484164e-09\\
};
\addlegendentry{$\mathcal{L}_n$}

\addplot [color=mycolor2, line width=2.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0171929325866321\\
6	0.00184404600452608\\
8	0.000102077011137601\\
10	1.18315027787482e-05\\
12	3.13507695526061e-07\\
14	4.09591480935796e-09\\
16	1.80245107627297e-10\\
};
\addlegendentry{$\overline{\mathcal{L}}_n$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.00671383760716412\\
7	0.000113493947749235\\
9	6.70285916856751e-06\\
11	7.89504242293594e-08\\
13	2.23384622243327e-10\\
15	2.24403484114417e-12\\
17	1.36110082213692e-14\\
19	6.8824382935789e-15\\
};
\addlegendentry{$\mathcal{E}_n$}

\addplot [color=mycolor4, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.0485729761677972\\
%3	0.0413132115301999\\
4	0.00160089273335496\\
%5	0.00143077436452226\\
6	1.38723303211639e-05\\
%7	1.23220692351504e-05\\
8	5.56601359619185e-08\\
%9	5.00823118702772e-08\\
10	9.32054453676647e-11\\
%11	8.59924398985462e-11\\
12	7.52858889020868e-14\\
%13	7.02767025195335e-14\\
14	8.47233968892243e-15\\
%15	8.08353208216578e-15\\
16	6.18720580635138e-15\\
%17	6.43517273879505e-15\\
18	1.03170567169617e-14\\
%19	8.03743126879413e-15\\
20	7.30839184473166e-15\\
};
\addlegendentry{{$[n/n]$}-Padé}

\end{axis}
\end{tikzpicture}%

==> 2Dlaplacian.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%Generated by testrunner.m
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=1.3in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=2,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={Number of poles},
ymode=log,
ymin=1.09426020442448e-13,
ymax=0.140482853660714,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.140482853660714\\
3	0.100247926221694\\
4	0.0622971271010977\\
5	0.0393895031687774\\
6	0.0228573249376433\\
7	0.0110735177298011\\
8	0.00501403089805743\\
9	0.00196862635061023\\
10	0.000680986125434816\\
11	0.000217926591842377\\
12	6.31018670101418e-05\\
13	1.6703929430778e-05\\
14	4.17775602463475e-06\\
15	9.68707507509574e-07\\
};
%\addlegendentry{$\mathcal{L}_n$}

\addplot [color=mycolor2, line width=2.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0335591387795924\\
6	0.0100933243057053\\
8	0.00193144183828193\\
10	0.000125715352209563\\
12	2.4277300116361e-05\\
14	1.29072879281996e-06\\
16	1.97104790062211e-08\\
};
%\addlegendentry{$\overline{\mathcal{L}}_n$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.0150452580249641\\
7	0.00304461428838038\\
9	8.05649041663936e-05\\
11	5.93994344489576e-06\\
13	9.77463991561725e-08\\
15	4.14642127565902e-10\\
17	7.52700931505455e-12\\
19	1.09426020442448e-13\\
};
%\addlegendentry{$\mathcal{E}_n$}

\addplot [color=mycolor4, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	0.0902505499008097\\
%3	0.0853361931742233\\
4	0.0121690184660869\\
%5	0.0115895254577527\\
6	0.000593078918657477\\
%7	0.000568999296529586\\
8	9.6321172724386e-06\\
%9	9.25424446920337e-06\\
10	6.01321237609366e-08\\
%11	5.78699897203353e-08\\
12	1.79993841322537e-10\\
%13	1.72994219474045e-10\\
14	4.52122814635133e-13\\
%15	3.58915355892155e-13\\
16	1.89577666655437e-13\\
%17	1.3628368999993e-13\\
18	2.2646091818289e-13\\
%19	3.52891673715024e-13\\
20	3.83329680404901e-13\\
};
%\addlegendentry{{$[n,n]$}-Padé}

\end{axis}
\end{tikzpicture}%

==> Time-1Dlaplacian.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%Generated by testrunner.m
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=1.3in,
at={(0\columnwidth,0in)},
scale only axis,
xmode=log,
xmin=0.003794,
xmax=10.15333,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymode=log,
ymin=6.64919782409009e-11,
ymax=0.388786193440371,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.003794	0.0157616903898085\\
0.007385	0.00014347522783652\\
0.009107	3.08999331047919e-07\\
0.011066	2.38882003094691e-10\\
0.018257	7.04121530115512e-11\\
0.021837	6.64919782409009e-11\\
};
%\addlegendentry{$[n/n]$-Padé}

\addplot [color=mycolor2, line width=2.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.008248	0.00146458005133532\\
0.012079	2.66586542189185e-05\\
0.01601	7.51594774950872e-08\\
0.021864	5.58252973217184e-10\\
0.027487	1.73497786757354e-10\\
0.038856	2.65763847511351e-10\\
0.042067	2.46064372651223e-10\\
0.049461	8.06166642741207e-11\\
};
%\addlegendentry{$\mathcal{E}_n$}

\addplot [color=mycolor3, line width=2.0pt, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00593	0.0035313385635004\\
0.00894	0.000373946853910692\\
0.012551	8.05688989222955e-06\\
0.018159	8.73964984844575e-08\\
0.0208	3.07893929761667e-09\\
0.026443	7.91590699833015e-11\\
0.03235	7.65644166557443e-11\\
};
%\addlegendentry{$\overline{\mathcal{L}}_n$}

\addplot [dashed, color=mycolor4, line width=2.0pt, mark=otimes*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.008444	0.388786193440371\\
1.901068	0.120789782490323\\
2.007263	0.0170452030391639\\
3.917559	0.00125868080077531\\
3.923221	5.69748840630372e-05\\
5.897356	1.74253692000863e-06\\
6.113754	3.84392570510959e-08\\
7.786305	6.44844487165247e-10\\
7.983531	7.27183624738443e-11\\
10.15333	7.22365687048356e-11\\
};
%\addlegendentry{Exp.Sum and expm}

\addplot [dashed, color=mycolor5, line width=2.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.025624	0.388786193440371\\
0.024638	0.120789782490323\\
0.025269	0.0170452030391638\\
0.022692	0.00125868080077558\\
0.024755	5.69748840629833e-05\\
0.030744	1.74253692006269e-06\\
0.028122	3.84392570694149e-08\\
0.029149	6.4484439832067e-10\\
0.028411	7.2716936792572e-11\\
0.021576	7.22351791274704e-11\\
};
%\addlegendentry{Exp.Sum and Padé}

\end{axis}
\end{tikzpicture}%

==> Time-2Dfemlinear.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%Generated by testrunner.m
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=1.3in,
at={(0\columnwidth,0in)},
scale only axis,
xmode=log,
xmin=0.006888,
xmax=4.343616,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymode=log,
ymin=1.09069169372876e-14,
ymax=0.581338386289497,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.012392	0.0537371717615407\\
0.02214	0.00220831260381268\\
0.032743	2.64254461648703e-05\\
0.044833	1.17637603446604e-07\\
0.066758	1.81758623209436e-10\\
0.069984	1.25182399506367e-13\\
0.085307	4.35269200694126e-14\\
};
\addlegendentry{$[n/n]$-Padé}

\addplot [color=mycolor2, line width=2.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.022517	0.00681423431867943\\
0.042864	0.000205444661980064\\
0.049504	1.1029175762729e-05\\
0.060182	9.35806276113702e-08\\
0.070386	2.53540181400066e-10\\
0.079997	3.27616389793453e-12\\
0.097355	4.32842398346524e-14\\
0.110325	7.67173047258713e-14\\
};
\addlegendentry{$\mathcal{E}_n$}

\addplot [color=mycolor3, line width=2.0pt, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.019458	0.0202504569211207\\
0.030254	0.00159909942958877\\
0.046454	0.000204106199752694\\
0.06357	1.79495468344519e-05\\
0.072572	3.72803789760571e-07\\
0.086288	6.76381656614158e-09\\
0.114869	2.31949930246838e-10\\
0.108893	3.05624449878925e-12\\
0.105226	6.68839262086467e-14\\
0.129859	4.49117826015729e-14\\
0.150057	3.36747983675824e-14\\
};
\addlegendentry{$\overline{\mathcal{L}}_n$}

\addplot [dashed, color=mycolor4, line width=2.0pt, mark=otimes*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.006888	0.581338386289497\\
0.516799	0.294157550349406\\
0.752824	0.0784412320569056\\
1.334127	0.0109067828042546\\
1.190968	0.000940827267081357\\
1.481789	5.55666719108095e-05\\
1.927981	2.39674935677947e-06\\
2.497389	7.90116679805137e-08\\
3.303733	2.05959518715406e-09\\
3.322251	4.35905751798882e-11\\
3.793498	7.65248126355237e-13\\
3.842785	1.59820857852273e-14\\
3.666332	1.13122821107538e-14\\
4.343616	1.12586753814205e-14\\
4.012161	1.14001040440783e-14\\
};
\addlegendentry{Exp.Sum and expm}

\addplot [dashed, color=mycolor5, line width=2.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.121715	0.581338386289497\\
0.119359	0.294157550349406\\
0.114968	0.0784412320569058\\
0.118223	0.0109067828042546\\
0.102331	0.000940827267081592\\
0.104855	5.55666719106683e-05\\
0.105014	2.39674935688485e-06\\
0.103288	7.90116678494592e-08\\
0.104435	2.05959528880941e-09\\
0.106422	4.3590480870454e-11\\
0.103128	7.65365856039104e-13\\
0.103601	1.56656394256099e-14\\
0.105738	1.09725380563132e-14\\
0.101495	1.09069169372876e-14\\
0.099268	1.10343357397368e-14\\
};
\addlegendentry{Exp.Sum and Padé}

\end{axis}
\end{tikzpicture}%

==> Time-2Dlaplacian.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%Generated by testrunner.m
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=1.3in,
at={(0\columnwidth,0in)},
scale only axis,
xmode=log,
xmin=0.021451,
xmax=140.430961,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymode=log,
ymin=3.3702404226666e-14,
ymax=0.54712206599271,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.031293	0.0879625324717953\\
0.055253	0.012323033628343\\
0.090724	0.000577727595316761\\
0.126733	9.3434153657962e-06\\
0.15485	5.92853599013789e-08\\
0.182479	1.73225370330452e-10\\
0.222718	3.01198417720186e-13\\
0.253164	7.68871906175272e-14\\
};
%\addlegendentry{$[n/n]$-Padé}

\addplot [color=mycolor2, line width=2.0pt, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.075819	0.0152271824601519\\
0.113786	0.00300215369321938\\
0.146823	7.77154752419822e-05\\
0.193288	5.89711211070612e-06\\
0.202689	9.48489533413838e-08\\
0.250529	4.02830768121151e-10\\
0.309209	7.17843177180665e-12\\
0.312326	1.28996133085166e-13\\
};
% \addlegendentry{$\mathcal{E}_n$}

\addplot [color=mycolor3, line width=2.0pt, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.069881	0.0332430001426952\\
0.111117	0.0101611346738331\\
0.160215	0.00191501719542422\\
0.199384	0.000120834490672698\\
0.224937	2.41790233945686e-05\\
0.266684	1.27653660346662e-06\\
0.269059	1.9041566296818e-08\\
0.326059	1.62282456609926e-09\\
0.387702	4.98591229892108e-11\\
};
% \addlegendentry{$\overline{\mathcal{L}}_n$}

\addplot [dashed, color=mycolor4, line width=2.0pt, mark=otimes*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.021451	0.547122065992709\\
11.960617	0.304883057158084\\
21.606291	0.176219647328301\\
35.94178	0.0572306153208974\\
36.441233	0.0112857791038884\\
48.022269	0.00147040808664599\\
58.902008	0.000135709384855721\\
71.320859	9.34081728010161e-06\\
66.949903	4.98312406995699e-07\\
95.349583	2.12255620604874e-08\\
91.795262	7.39035983673146e-10\\
105.578973	2.14381872321717e-11\\
119.904843	5.27381945702339e-13\\
133.361129	3.53968079677977e-14\\
140.430961	3.3702404226666e-14\\
};
% \addlegendentry{Exp.Sum and expm}

\addplot [dashed, color=mycolor5, line width=2.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.429987	0.54712206599271\\
0.427273	0.304883057158085\\
0.484121	0.176219647328301\\
0.45277	0.0572306153208974\\
0.413981	0.0112857791038883\\
0.396488	0.00147040808664616\\
0.440404	0.000135709384855676\\
0.427477	9.3408172800564e-06\\
0.40631	4.98312406912302e-07\\
0.415727	2.12255621257876e-08\\
0.361576	7.3903600849816e-10\\
0.345674	2.14383062996946e-11\\
0.368357	5.28395687275071e-13\\
0.366688	4.86269898154153e-14\\
0.382167	4.73866494679749e-14\\
};
% \addlegendentry{Exp.Sum and Padé}

\end{axis}
\end{tikzpicture}%

==> convorderfig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={h},
ymode=log,
ymin=5.61474329237679e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.000637722825938219\\
0.01	5.63490989498073e-06\\
0.001	5.63116318690235e-08\\
0.0001	5.61474329237679e-10\\
};
\addlegendentry{Gautschi}

\addplot [color=black, dashed, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.01\\
0.01	0.0001\\
0.001	1e-06\\
0.0001	1e-08\\
};
\addlegendentry{Order 2}
\end{axis}
\end{tikzpicture}%

==> convorderfig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={h},
ymode=log,
ymin=5.61440672611356e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.00150740226573584\\
0.01	5.63509764202648e-06\\
0.001	5.63276395714019e-08\\
0.0001	5.61440672611356e-10\\
};
%\addlegendentry{Gautschi}

\addplot [color=black, dashed, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.01\\
0.01	0.0001\\
0.001	1e-06\\
0.0001	1e-08\\
};
%\addlegendentry{Order 2}

\node[right, align=left]
at (axis cs:0.1,0.002) {  7 Poles};
\node[right, align=left]
at (axis cs:0.01,5.63490958128422e-06) {  5 Poles};
\node[right, align=left]
at (axis cs:0.03,5.6311406101669e-08) {  3 Poles};
\node[right, align=left]
at (axis cs:0.003,2e-9) {  3 Poles};
\end{axis}
\end{tikzpicture}%

==> convorderfig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
height=1.5in,
at={(0.772in,0.473in)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={h},
ymode=log,
ymin=5.61456045597667e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.000656045326286969\\
0.01	8.62187703309163e-06\\
0.001	5.63096588041614e-08\\
0.0001	5.61456045597667e-10\\
};
%\addlegendentry{Gautschi}

\addplot [color=black, dashed, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.01\\
0.01	0.0001\\
0.001	1e-06\\
0.0001	1e-08\\
};
%\addlegendentry{Order 2}

\node[right, align=left]
at (axis cs:0.1,0.001) {  10 Poles};
\node[right, align=left]
at (axis cs:0.01,8.62187702633534e-06) {  2 Poles};
\node[right, align=left]
at (axis cs:0.03,5.63096700255167e-08) {  2 Poles};
\node[right, align=left]
at (axis cs:0.003,2e-9) {  2 Poles};
\end{axis}
\end{tikzpicture}%

==> convorderfig4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
height=1.5in,
at={(0.772in,0.473in)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={h},
ymode=log,
ymin=5.61441665447545e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.00063772308539876\\
0.01	5.63490993101205e-06\\
0.001	5.63116268492841e-08\\
0.0001	5.61441665447545e-10\\
};
%\addlegendentry{Gautschi}

\addplot [color=black, dashed, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	0.01\\
0.01	0.0001\\
0.001	1e-06\\
0.0001	1e-08\\
};
%\addlegendentry{Order 2}

\end{axis}
\end{tikzpicture}%
